Contact interactions in the four-fermion processes at LEP2 and HERA

We consider the possibility of experimental observation of flavor-diagonal and helicity conserving contact terms in the four fermion reactions e^+ e^- -> e^+ e^- \mu^+ \mu^- and e^- q -> e^- \mu^+ \mu^- q at LEP2 and HERA.

==> fd_1.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   e1,E1 -> e1,E1,e2,E2          48 diagrams
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{1.0} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\tiny    %  letter  size control
%  diagram # 18
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$A$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$E2$}
\ArrowLine(42.0,56.2)(30.7,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,56.2)(30.7,34.6) 
\Text(42.3,34.6)[l]{$e2$}
\ArrowLine(30.7,34.6)(42.0,34.6) 
\Text(30.3,23.8)[r]{$A$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 22
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$A$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$e2$}
\ArrowLine(30.7,56.2)(42.0,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,34.6)(30.7,56.2) 
\Text(42.3,34.6)[l]{$E2$}
\ArrowLine(42.0,34.6)(30.7,34.6) 
\Text(30.3,23.8)[r]{$A$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.2}
\end{picture} \ 
}
%\end{document}


==> fd_2.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   e1,E1 -> e1,E1,e2,E2          48 diagrams
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{1.0} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\tiny    %  letter  size control
%  diagram # 3
\begin{picture}(50,90)(0,0)
\Text(7.7,67.0)[r]{$e1$}
\ArrowLine(8.0,67.0)(19.3,67.0) 
\Text(24.8,69.8)[b]{$e1$}
\ArrowLine(19.3,67.0)(30.7,67.0) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,67.0)(42.0,77.8) 
\Text(30.3,56.2)[r]{$X$}
\DashLine(30.7,67.0)(30.7,45.4){3.0} 
\Text(42.3,56.2)[l]{$e2$}
\ArrowLine(30.7,45.4)(42.0,56.2) 
\Text(42.3,34.6)[l]{$E2$}
\ArrowLine(42.0,34.6)(30.7,45.4) 
\Text(19.0,45.4)[r]{$A$}
\DashLine(19.3,67.0)(19.3,23.8){3.0} 
\Text(7.7,23.8)[r]{$E1$}
\ArrowLine(19.3,23.8)(8.0,23.8) 
\Line(19.3,23.8)(30.7,23.8) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,23.8) 
\Text(25,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 12
\begin{picture}(50,90)(0,0)
\Text(7.7,67.0)[r]{$e1$}
\ArrowLine(8.0,67.0)(19.3,67.0) 
\Line(19.3,67.0)(30.7,67.0) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,67.0)(42.0,77.8) 
\Text(19.0,56.2)[r]{$A$}
\DashLine(19.3,67.0)(19.3,45.4){3.0} 
\Line(19.3,45.4)(30.7,45.4) 
\Text(42.3,56.2)[l]{$E1$}
\ArrowLine(42.0,56.2)(30.7,45.4) 
\Text(17.9,34.6)[r]{$e1$}
\ArrowLine(19.3,45.4)(19.3,23.8) 
\Text(7.7,23.8)[r]{$E1$}
\ArrowLine(19.3,23.8)(8.0,23.8) 
\Text(24.8,24.5)[b]{$X$}
\DashLine(19.3,23.8)(30.7,23.8){3.0} 
\Text(42.3,34.6)[l]{$e2$}
\ArrowLine(30.7,23.8)(42.0,34.6) 
\Text(42.3,13.0)[l]{$E2$}
\ArrowLine(42.0,13.0)(30.7,23.8) 
\Text(25,0)[b] {diagr.2}
\end{picture} \ 
%  diagram # 16
\begin{picture}(50,90)(0,0)
\Text(7.7,67.0)[r]{$e1$}
\ArrowLine(8.0,67.0)(19.3,67.0) 
\Line(19.3,67.0)(30.7,67.0) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,67.0)(42.0,77.8) 
\Text(19.0,56.2)[r]{$A$}
\DashLine(19.3,67.0)(19.3,45.4){3.0} 
\Text(7.7,45.4)[r]{$E1$}
\ArrowLine(19.3,45.4)(8.0,45.4) 
\Text(24.8,48.2)[b]{$e1$}
\ArrowLine(30.7,45.4)(19.3,45.4) 
\Text(42.3,56.2)[l]{$E1$}
\ArrowLine(42.0,56.2)(30.7,45.4) 
\Text(30.3,34.6)[r]{$X$}
\DashLine(30.7,45.4)(30.7,23.8){3.0} 
\Text(42.3,34.6)[l]{$e2$}
\ArrowLine(30.7,23.8)(42.0,34.6) 
\Text(42.3,13.0)[l]{$E2$}
\ArrowLine(42.0,13.0)(30.7,23.8) 
\Text(25,0)[b] {diagr.3}
\end{picture} \ 
%  diagram # 42
\begin{picture}(50,90)(0,0)
\Text(7.7,67.0)[r]{$e1$}
\ArrowLine(8.0,67.0)(19.3,67.0) 
\Text(24.8,67.7)[b]{$X$}
\DashLine(19.3,67.0)(30.7,67.0){3.0} 
\Text(42.3,77.8)[l]{$e2$}
\ArrowLine(30.7,67.0)(42.0,77.8) 
\Text(42.3,56.2)[l]{$E2$}
\ArrowLine(42.0,56.2)(30.7,67.0) 
\Text(17.9,56.2)[r]{$e1$}
\ArrowLine(19.3,67.0)(19.3,45.4) 
\Line(19.3,45.4)(30.7,45.4) 
\Text(42.3,34.6)[l]{$e1$}
\ArrowLine(30.7,45.4)(42.0,34.6) 
\Text(19.0,34.6)[r]{$A$}
\DashLine(19.3,45.4)(19.3,23.8){3.0} 
\Text(7.7,23.8)[r]{$E1$}
\ArrowLine(19.3,23.8)(8.0,23.8) 
\Line(19.3,23.8)(30.7,23.8) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,23.8) 
\Text(25,0)[b] {diagr.4}
\end{picture} \ 
}
%\end{document}


==> fd_3.tex <==
% CompHEP  version  3.2    
% diagrams for process   PROCESS:   e1,E1 -> e1,E1,e2,E2          48 diagrams
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{1.0} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\tiny    %  letter  size control
%  diagram # 20
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$A$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$E2$}
\ArrowLine(42.0,56.2)(30.7,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,56.2)(30.7,34.6) 
\Text(42.3,34.6)[l]{$e2$}
\ArrowLine(30.7,34.6)(42.0,34.6) 
\Text(30.3,23.8)[r]{$X$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.1}
\end{picture} \ 
%  diagram # 24
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$A$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$e2$}
\ArrowLine(30.7,56.2)(42.0,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,34.6)(30.7,56.2) 
\Text(42.3,34.6)[l]{$E2$}
\ArrowLine(42.0,34.6)(30.7,34.6) 
\Text(30.3,23.8)[r]{$X$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.2}
\end{picture} \ 
%  diagram # 34
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$X$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$E2$}
\ArrowLine(42.0,56.2)(30.7,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,56.2)(30.7,34.6) 
\Text(42.3,34.6)[l]{$e2$}
\ArrowLine(30.7,34.6)(42.0,34.6) 
\Text(30.3,23.8)[r]{$A$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.3}
\end{picture} \ 
%  diagram # 38
\begin{picture}(50,90)(0,0)
\Text(7.7,77.8)[r]{$e1$}
\ArrowLine(8.0,77.8)(30.7,77.8) 
\Text(42.3,77.8)[l]{$e1$}
\ArrowLine(30.7,77.8)(42.0,77.8) 
\Text(30.3,67.0)[r]{$X$}
\DashLine(30.7,77.8)(30.7,56.2){3.0} 
\Text(42.3,56.2)[l]{$e2$}
\ArrowLine(30.7,56.2)(42.0,56.2) 
\Text(29.2,45.4)[r]{$e2$}
\ArrowLine(30.7,34.6)(30.7,56.2) 
\Text(42.3,34.6)[l]{$E2$}
\ArrowLine(42.0,34.6)(30.7,34.6) 
\Text(30.3,23.8)[r]{$A$}
\DashLine(30.7,34.6)(30.7,13.0){3.0} 
\Text(7.7,13.0)[r]{$E1$}
\ArrowLine(30.7,13.0)(8.0,13.0) 
\Text(42.3,13.0)[l]{$E1$}
\ArrowLine(42.0,13.0)(30.7,13.0) 
\Text(25,0)[b] {diagr.4}
\end{picture} \ 
}
%\end{document}


==> fig2.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
% 
%Plot for e1  E1   -> e1  E1  e2  E2
%\documentstyle{article}
%\begin{document}
\linethickness{0.5pt}
\begin{center}
\begin{picture}(345,250)(0,0)
\put(33.0,50.6){\line(1,0){303.8}}
\put(330.9,18.3){\makebox(0,0)[rb]{$\vartheta_{\mu} [Deg]$}}
\put(34.9,220.8){\makebox(0,0)[lb]{$d\sigma/d\vartheta_{\mu}; [pb/Deg]$}}
\put(172.3,236.4){\makebox(0,0)[b]{$e^+ e^- \qquad ->  e^+  e^-  \mu^+ \mu^-$}}
\put(33.0,46.5){\rule{0.5pt}{4.175pt}}
\put(33.0,32.4){\makebox(0,0)[b]{$0.00$}}
\put(74.2,48.5){\rule{0.5pt}{2.088pt}}
\put(115.8,46.5){\rule{0.5pt}{4.175pt}}
\put(115.8,32.4){\makebox(0,0)[b]{$50.0$}}
\put(157.0,48.5){\rule{0.5pt}{2.088pt}}
\put(198.6,46.5){\rule{0.5pt}{4.175pt}}
\put(198.6,32.4){\makebox(0,0)[b]{$100.$}}
\put(239.8,48.5){\rule{0.5pt}{2.088pt}}
\put(281.0,46.5){\rule{0.5pt}{4.175pt}}
\put(281.0,32.4){\makebox(0,0)[b]{$150.$}}
\put(322.6,48.5){\rule{0.5pt}{2.088pt}}
\put(330.9,48.5){\rule{0.5pt}{2.088pt}}
\put(330.9,32.4){\makebox(0,0)[b]{$180.$}}
\put(33.0,223.4){\line(0,-1){172.8}}
\put(29.8,83.5){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,83.0){\makebox(0,0)[r]{$5.00E-6$}}
\put(31.4,50.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.0,50.1){\makebox(0,0)[r]{$3.32E-6$}}
\put(31.4,139.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.8,172.2){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,171.7){\makebox(0,0)[r]{$1.50E-5$}}
\put(31.4,195.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.8,212.9){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,212.4){\makebox(0,0)[r]{$2.50E-5$}}
\put(329.3,66.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(329.3,66.3){\line(0,1){66.8}}
\put(327.7,133.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(327.7,133.1){\line(0,1){37.6}}
\put(325.8,170.7){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(325.8,170.7){\line(0,1){12.0}}
\put(324.2,182.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(324.2,182.7){\line(0,1){16.2}}
\put(322.6,198.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(322.6,198.9){\rule{0.5pt}{2.610pt}}
\put(321.1,201.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(321.1,201.5){\rule{0.5pt}{3.653pt}}
\put(319.1,205.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(319.1,205.1){\rule{0.5pt}{8.351pt}}
\put(317.5,213.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(317.5,210.3){\rule{0.5pt}{3.132pt}}
\put(316.0,210.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(316.0,210.3){\line(0,1){13.0}}
\put(314.4,223.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(314.4,217.1){\rule{0.5pt}{6.263pt}}
\put(312.8,217.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(312.8,207.7){\rule{0.5pt}{9.395pt}}
\put(310.9,207.7){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(310.9,205.1){\rule{0.5pt}{2.610pt}}
\put(309.3,205.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(309.3,205.1){\rule{0.5pt}{6.263pt}}
\put(307.7,211.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(307.7,208.8){\rule{0.5pt}{2.610pt}}
\put(306.1,208.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(306.1,208.8){\rule{0.5pt}{4.175pt}}
\put(304.6,212.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(304.6,212.9){\line(0,-1){10.4}}
\put(302.6,202.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(302.6,202.5){\rule{0.5pt}{4.175pt}}
\put(301.0,206.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(301.0,204.1){\rule{0.5pt}{2.610pt}}
\put(299.5,204.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(299.5,195.7){\rule{0.5pt}{8.351pt}}
\put(297.9,195.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(297.9,195.7){\rule{0.5pt}{7.307pt}}
\put(295.9,203.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(295.9,195.2){\rule{0.5pt}{7.829pt}}
\put(294.4,195.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(294.4,193.1){\rule{0.5pt}{2.088pt}}
\put(292.8,193.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(292.8,193.1){\rule{0.5pt}{3.653pt}}
\put(291.2,196.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(291.2,196.8){\rule{0.5pt}{0.522pt}}
\put(289.7,197.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(289.7,193.6){\rule{0.5pt}{3.653pt}}
\put(287.7,193.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(287.7,187.4){\rule{0.5pt}{6.263pt}}
\put(286.1,187.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(286.1,182.7){\rule{0.5pt}{4.697pt}}
\put(284.6,182.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(284.6,182.7){\rule{0.5pt}{1.044pt}}
\put(283.0,183.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(283.0,175.4){\rule{0.5pt}{8.351pt}}
\put(281.4,175.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(281.4,175.4){\rule{0.5pt}{0.000pt}}
\put(279.5,175.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(279.5,175.4){\rule{0.5pt}{2.088pt}}
\put(277.9,177.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(277.9,177.5){\line(0,1){12.5}}
\put(276.3,190.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(276.3,190.0){\line(0,-1){17.7}}
\put(274.7,172.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(274.7,172.2){\rule{0.5pt}{3.653pt}}
\put(272.8,175.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(272.8,172.2){\rule{0.5pt}{3.653pt}}
\put(271.2,172.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(271.2,172.2){\rule{0.5pt}{0.522pt}}
\put(269.6,172.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(269.6,172.8){\line(0,-1){17.2}}
\put(268.1,155.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(268.1,155.5){\rule{0.5pt}{6.785pt}}
\put(266.5,162.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(266.5,162.3){\rule{0.5pt}{2.610pt}}
\put(264.5,164.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(264.5,162.8){\rule{0.5pt}{2.088pt}}
\put(263.0,162.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(263.0,160.2){\rule{0.5pt}{2.610pt}}
\put(261.4,160.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(261.4,160.2){\rule{0.5pt}{4.175pt}}
\put(259.8,164.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(259.8,164.4){\line(0,-1){12.0}}
\put(257.9,152.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(257.9,152.4){\rule{0.5pt}{0.522pt}}
\put(256.3,152.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(256.3,146.7){\rule{0.5pt}{6.263pt}}
\put(254.7,146.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(254.7,146.1){\rule{0.5pt}{0.522pt}}
\put(253.2,146.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(253.2,141.4){\rule{0.5pt}{4.697pt}}
\put(251.6,141.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(251.6,138.8){\rule{0.5pt}{2.610pt}}
\put(249.6,138.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(249.6,138.8){\rule{0.5pt}{0.000pt}}
\put(248.1,138.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(248.1,138.8){\rule{0.5pt}{4.175pt}}
\put(246.5,143.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(246.5,140.4){\rule{0.5pt}{2.610pt}}
\put(244.9,140.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(244.9,138.3){\rule{0.5pt}{2.088pt}}
\put(243.3,138.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(243.3,138.3){\line(0,-1){11.0}}
\put(241.4,127.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(241.4,127.3){\rule{0.5pt}{1.044pt}}
\put(239.8,128.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(239.8,128.4){\rule{0.5pt}{6.785pt}}
\put(238.2,135.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(238.2,135.2){\line(0,-1){11.5}}
\put(236.7,123.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(236.7,123.7){\rule{0.5pt}{6.785pt}}
\put(234.7,130.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(234.7,130.5){\rule{0.5pt}{5.219pt}}
\put(233.1,135.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(233.1,132.0){\rule{0.5pt}{3.653pt}}
\put(231.6,132.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(231.6,129.4){\rule{0.5pt}{2.610pt}}
\put(230.0,129.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(230.0,129.4){\rule{0.5pt}{5.741pt}}
\put(228.4,135.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(228.4,127.3){\rule{0.5pt}{7.829pt}}
\put(226.5,127.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(226.5,126.8){\rule{0.5pt}{0.522pt}}
\put(224.9,126.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(224.9,126.8){\line(0,-1){12.5}}
\put(223.3,114.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(223.3,114.3){\rule{0.5pt}{2.088pt}}
\put(221.8,116.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(221.8,114.3){\rule{0.5pt}{2.088pt}}
\put(219.8,114.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(219.8,114.3){\line(0,-1){11.0}}
\put(218.2,103.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(218.2,103.3){\rule{0.5pt}{5.741pt}}
\put(216.7,109.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(216.7,109.1){\rule{0.5pt}{0.522pt}}
\put(215.1,109.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(215.1,109.6){\line(0,1){17.2}}
\put(213.5,126.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(213.5,126.8){\line(0,-1){19.8}}
\put(211.6,107.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(211.6,107.0){\rule{0.5pt}{3.653pt}}
\put(210.0,110.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(210.0,110.6){\rule{0.5pt}{2.088pt}}
\put(208.4,112.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(208.4,108.6){\rule{0.5pt}{4.175pt}}
\put(206.8,108.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(206.8,104.9){\rule{0.5pt}{3.653pt}}
\put(205.3,104.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(205.3,95.5){\rule{0.5pt}{9.395pt}}
\put(203.3,95.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(203.3,95.5){\line(0,1){14.1}}
\put(201.7,109.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(201.7,101.8){\rule{0.5pt}{7.829pt}}
\put(200.2,101.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(200.2,101.8){\line(0,-1){14.1}}
\put(198.6,87.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(198.6,87.7){\line(0,1){21.9}}
\put(196.6,109.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(196.6,109.6){\rule{0.5pt}{0.000pt}}
\put(195.1,109.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(195.1,109.6){\line(0,-1){18.8}}
\put(193.5,90.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(193.5,90.8){\rule{0.5pt}{1.566pt}}
\put(191.9,92.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(191.9,92.4){\line(0,1){20.9}}
\put(190.4,113.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(190.4,113.3){\line(0,-1){11.0}}
\put(188.4,102.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(188.4,95.5){\rule{0.5pt}{6.785pt}}
\put(186.8,95.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(186.8,95.5){\rule{0.5pt}{1.566pt}}
\put(185.3,97.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(185.3,97.1){\rule{0.5pt}{6.263pt}}
\put(183.7,103.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(183.7,103.3){\rule{0.5pt}{3.653pt}}
\put(182.1,107.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(182.1,102.8){\rule{0.5pt}{4.175pt}}
\put(180.2,102.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(180.2,95.5){\rule{0.5pt}{7.307pt}}
\put(178.6,95.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(178.6,95.5){\rule{0.5pt}{3.132pt}}
\put(177.0,98.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(177.0,98.6){\rule{0.5pt}{0.522pt}}
\put(175.4,99.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(175.4,99.2){\line(0,-1){11.5}}
\put(173.5,87.7){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(173.5,87.7){\line(0,1){25.1}}
\put(171.9,112.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(171.9,112.7){\line(0,-1){12.0}}
\put(170.3,100.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(170.3,93.9){\rule{0.5pt}{6.785pt}}
\put(168.8,93.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(168.8,93.9){\line(0,1){11.0}}
\put(167.2,104.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(167.2,104.9){\line(0,-1){10.4}}
\put(165.2,94.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(165.2,94.5){\rule{0.5pt}{2.610pt}}
\put(163.7,97.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(163.7,97.1){\line(0,1){18.8}}
\put(162.1,115.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(162.1,115.9){\rule{0.5pt}{0.000pt}}
\put(160.5,115.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(160.5,115.9){\line(0,-1){14.1}}
\put(158.6,101.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(158.6,101.8){\rule{0.5pt}{6.785pt}}
\put(157.0,108.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(157.0,108.6){\rule{0.5pt}{1.566pt}}
\put(155.4,110.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(155.4,101.3){\rule{0.5pt}{8.873pt}}
\put(153.9,101.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(153.9,101.3){\rule{0.5pt}{7.307pt}}
\put(152.3,108.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(152.3,108.6){\rule{0.5pt}{2.088pt}}
\put(150.3,110.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(150.3,108.6){\rule{0.5pt}{2.088pt}}
\put(148.8,108.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(148.8,108.6){\rule{0.5pt}{9.395pt}}
\put(147.2,118.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(147.2,115.9){\rule{0.5pt}{2.088pt}}
\put(145.6,115.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(145.6,115.9){\rule{0.5pt}{4.175pt}}
\put(144.0,120.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(144.0,112.2){\rule{0.5pt}{7.829pt}}
\put(142.1,112.2){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(142.1,112.2){\rule{0.5pt}{1.566pt}}
\put(140.5,113.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(140.5,113.8){\rule{0.5pt}{0.522pt}}
\put(138.9,114.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(138.9,114.3){\line(0,1){19.3}}
\put(137.4,133.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(137.4,133.6){\line(0,-1){16.7}}
\put(135.4,116.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(135.4,116.9){\rule{0.5pt}{3.132pt}}
\put(133.8,120.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(133.8,118.0){\rule{0.5pt}{2.088pt}}
\put(132.3,118.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(132.3,118.0){\line(0,1){21.4}}
\put(130.7,139.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(130.7,138.8){\rule{0.5pt}{0.522pt}}
\put(129.1,138.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(129.1,138.8){\line(0,-1){18.3}}
\put(127.2,120.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(127.2,120.6){\line(0,1){14.6}}
\put(125.6,135.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(125.6,127.3){\rule{0.5pt}{7.829pt}}
\put(124.0,127.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(124.0,127.3){\rule{0.5pt}{1.044pt}}
\put(122.5,128.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(122.5,123.2){\rule{0.5pt}{5.219pt}}
\put(120.5,123.2){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(120.5,123.2){\line(0,1){11.5}}
\put(118.9,134.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(118.9,134.7){\rule{0.5pt}{0.522pt}}
\put(117.4,135.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(117.4,135.2){\rule{0.5pt}{5.219pt}}
\put(115.8,140.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(115.8,140.4){\line(0,1){18.8}}
\put(114.2,159.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(114.2,154.5){\rule{0.5pt}{4.697pt}}
\put(112.3,154.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(112.3,150.3){\rule{0.5pt}{4.175pt}}
\put(110.7,150.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(110.7,144.1){\rule{0.5pt}{6.263pt}}
\put(109.1,144.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(109.1,144.1){\line(0,1){16.2}}
\put(107.5,160.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(107.5,160.2){\rule{0.5pt}{1.044pt}}
\put(106.0,161.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(106.0,155.5){\rule{0.5pt}{5.741pt}}
\put(104.0,155.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(104.0,155.5){\rule{0.5pt}{4.175pt}}
\put(102.4,159.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(102.4,159.7){\rule{0.5pt}{0.000pt}}
\put(100.9,159.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(100.9,155.0){\rule{0.5pt}{4.697pt}}
\put(99.3,155.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(99.3,155.0){\line(0,1){12.0}}
\put(97.3,167.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(97.3,167.0){\rule{0.5pt}{2.088pt}}
\put(95.8,169.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(95.8,169.1){\rule{0.5pt}{6.785pt}}
\put(94.2,175.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(94.2,170.7){\rule{0.5pt}{5.219pt}}
\put(92.6,170.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(92.6,170.7){\rule{0.5pt}{2.610pt}}
\put(91.1,173.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(91.1,173.3){\line(0,1){10.4}}
\put(89.1,183.7){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(89.1,183.7){\line(0,-1){15.1}}
\put(87.5,168.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(87.5,168.6){\line(0,1){17.2}}
\put(86.0,185.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(86.0,179.0){\rule{0.5pt}{6.785pt}}
\put(84.4,179.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(84.4,179.0){\rule{0.5pt}{3.132pt}}
\put(82.8,182.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(82.8,178.5){\rule{0.5pt}{3.653pt}}
\put(80.9,178.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(80.9,178.5){\rule{0.5pt}{6.785pt}}
\put(79.3,185.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(79.3,183.7){\rule{0.5pt}{1.566pt}}
\put(77.7,183.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(77.7,176.4){\rule{0.5pt}{7.307pt}}
\put(76.1,176.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(76.1,176.4){\line(0,1){11.5}}
\put(74.2,187.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(74.2,187.9){\rule{0.5pt}{6.785pt}}
\put(72.6,194.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(72.6,194.7){\rule{0.5pt}{5.741pt}}
\put(71.0,200.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(71.0,193.6){\rule{0.5pt}{6.785pt}}
\put(69.5,193.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(69.5,193.6){\rule{0.5pt}{2.610pt}}
\put(67.9,196.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(67.9,196.2){\rule{0.5pt}{0.522pt}}
\put(65.9,196.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(65.9,196.8){\rule{0.5pt}{4.175pt}}
\put(64.4,200.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(64.4,200.9){\rule{0.5pt}{1.566pt}}
\put(62.8,202.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(62.8,196.8){\rule{0.5pt}{5.741pt}}
\put(61.2,196.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(61.2,196.8){\line(0,1){13.6}}
\put(59.3,210.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(59.3,207.2){\rule{0.5pt}{3.132pt}}
\put(57.7,207.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(57.7,207.2){\rule{0.5pt}{4.697pt}}
\put(56.1,211.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(56.1,211.9){\rule{0.5pt}{4.697pt}}
\put(54.6,216.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(54.6,216.6){\rule{0.5pt}{2.610pt}}
\put(53.0,219.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(53.0,213.5){\rule{0.5pt}{5.741pt}}
\put(51.0,213.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(51.0,213.5){\rule{0.5pt}{2.610pt}}
\put(49.5,216.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(49.5,212.9){\rule{0.5pt}{3.132pt}}
\put(47.9,212.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(47.9,212.9){\rule{0.5pt}{1.566pt}}
\put(46.3,214.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(46.3,207.7){\rule{0.5pt}{6.785pt}}
\put(44.7,207.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(44.7,207.7){\rule{0.5pt}{8.351pt}}
\put(42.8,216.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(42.8,206.7){\rule{0.5pt}{9.395pt}}
\put(41.2,206.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(41.2,206.7){\rule{0.5pt}{0.522pt}}
\put(39.6,207.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(39.6,207.2){\line(0,-1){11.5}}
\put(38.1,195.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(38.1,195.7){\line(0,-1){22.4}}
\put(36.1,173.3){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(36.1,173.3){\line(0,-1){16.7}}
\put(34.5,156.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(34.5,156.6){\line(0,-1){105.9}}
\put(33.0,50.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\end{picture}
\end{center}
%\end{document}


==> fig3.tex <==
%\documentstyle[12pt]{article}
%\begin{document}
% 
%Plot for e1  E1   -> e1  E1  e2  E2
%\documentstyle{article}
%\begin{document}
\linethickness{0.5pt}
\begin{center}
\begin{picture}(345,250)(0,0)
\put(33.0,50.6){\line(1,0){303.8}}
\put(330.9,18.3){\makebox(0,0)[rb]{$\vartheta_{\mu} [Deg]$}}
\put(34.9,220.8){\makebox(0,0)[lb]{$d\sigma/d\vartheta_{\mu}; [pb/Deg]$}}
\put(172.3,236.4){\makebox(0,0)[b]{$e^+ e^- \qquad ->  e^+ e^- \mu^+ \mu^-$}}
\put(33.0,46.5){\rule{0.5pt}{4.175pt}}
\put(33.0,32.4){\makebox(0,0)[b]{$0.00$}}
\put(74.2,48.5){\rule{0.5pt}{2.088pt}}
\put(115.8,46.5){\rule{0.5pt}{4.175pt}}
\put(115.8,32.4){\makebox(0,0)[b]{$50.0$}}
\put(157.0,48.5){\rule{0.5pt}{2.088pt}}
\put(198.6,46.5){\rule{0.5pt}{4.175pt}}
\put(198.6,32.4){\makebox(0,0)[b]{$100.$}}
\put(239.8,48.5){\rule{0.5pt}{2.088pt}}
\put(281.0,46.5){\rule{0.5pt}{4.175pt}}
\put(281.0,32.4){\makebox(0,0)[b]{$150.$}}
\put(322.6,48.5){\rule{0.5pt}{2.088pt}}
\put(330.9,48.5){\rule{0.5pt}{2.088pt}}
\put(330.9,32.4){\makebox(0,0)[b]{$180.$}}
\put(33.0,223.4){\line(0,-1){172.8}}
\put(29.8,85.6){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,85.1){\makebox(0,0)[r]{$5.00E-6$}}
\put(31.4,50.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.0,50.1){\makebox(0,0)[r]{$3.15E-6$}}
\put(31.4,138.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.8,169.6){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,169.1){\makebox(0,0)[r]{$1.50E-5$}}
\put(31.4,191.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.8,208.2){\rule[-0.25pt] {3.140pt}{0.5pt}}
\put(29.0,207.7){\makebox(0,0)[r]{$2.50E-5$}}
\put(31.4,222.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(31.4,223.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(29.0,222.9){\makebox(0,0)[r]{$3.05E-5$}}
\put(329.3,56.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(329.3,56.9){\line(0,1){85.1}}
\put(327.7,142.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(327.7,142.0){\line(0,1){34.4}}
\put(325.8,176.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(325.8,176.4){\line(0,1){12.0}}
\put(324.2,188.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(324.2,188.4){\line(0,1){17.7}}
\put(322.6,206.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(322.6,203.0){\rule{0.5pt}{3.132pt}}
\put(321.1,203.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(321.1,203.0){\rule{0.5pt}{2.088pt}}
\put(319.1,205.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(319.1,205.1){\rule{0.5pt}{6.785pt}}
\put(317.5,211.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(317.5,211.9){\rule{0.5pt}{1.044pt}}
\put(316.0,212.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(316.0,212.9){\rule{0.5pt}{0.000pt}}
\put(314.4,212.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(314.4,212.9){\rule{0.5pt}{1.044pt}}
\put(312.8,214.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(312.8,211.9){\rule{0.5pt}{2.088pt}}
\put(310.9,211.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(310.9,209.3){\rule{0.5pt}{2.610pt}}
\put(309.3,209.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(309.3,209.3){\rule{0.5pt}{5.741pt}}
\put(307.7,215.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(307.7,210.3){\rule{0.5pt}{4.697pt}}
\put(306.1,210.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(306.1,210.3){\rule{0.5pt}{3.653pt}}
\put(304.6,214.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(304.6,212.4){\rule{0.5pt}{1.566pt}}
\put(302.6,212.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(302.6,206.7){\rule{0.5pt}{5.741pt}}
\put(301.0,206.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(301.0,198.9){\rule{0.5pt}{7.829pt}}
\put(299.5,198.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(299.5,198.9){\rule{0.5pt}{8.351pt}}
\put(297.9,207.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(297.9,202.5){\rule{0.5pt}{4.697pt}}
\put(295.9,202.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(295.9,202.0){\rule{0.5pt}{0.522pt}}
\put(294.4,202.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(294.4,201.5){\rule{0.5pt}{0.522pt}}
\put(292.8,201.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(292.8,198.3){\rule{0.5pt}{3.132pt}}
\put(291.2,198.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(291.2,193.6){\rule{0.5pt}{4.697pt}}
\put(289.7,193.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(289.7,193.6){\rule{0.5pt}{1.566pt}}
\put(287.7,195.2){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(287.7,191.5){\rule{0.5pt}{3.653pt}}
\put(286.1,191.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(286.1,188.4){\rule{0.5pt}{3.132pt}}
\put(284.6,188.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(284.6,188.4){\rule{0.5pt}{3.132pt}}
\put(283.0,191.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(283.0,189.5){\rule{0.5pt}{2.088pt}}
\put(281.4,189.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(281.4,188.4){\rule{0.5pt}{1.044pt}}
\put(279.5,188.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(279.5,181.1){\rule{0.5pt}{7.307pt}}
\put(277.9,181.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(277.9,181.1){\rule{0.5pt}{1.044pt}}
\put(276.3,182.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(276.3,182.2){\rule{0.5pt}{1.566pt}}
\put(274.7,183.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(274.7,179.0){\rule{0.5pt}{4.697pt}}
\put(272.8,179.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(272.8,175.4){\rule{0.5pt}{3.653pt}}
\put(271.2,175.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(271.2,175.4){\line(0,-1){10.4}}
\put(269.6,164.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(269.6,164.9){\rule{0.5pt}{1.044pt}}
\put(268.1,166.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(268.1,163.9){\rule{0.5pt}{2.088pt}}
\put(266.5,163.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(266.5,163.9){\rule{0.5pt}{8.351pt}}
\put(264.5,172.2){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(264.5,168.6){\rule{0.5pt}{3.653pt}}
\put(263.0,168.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(263.0,160.2){\rule{0.5pt}{8.351pt}}
\put(261.4,160.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(261.4,158.1){\rule{0.5pt}{2.088pt}}
\put(259.8,158.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(259.8,158.1){\rule{0.5pt}{4.697pt}}
\put(257.9,162.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(257.9,162.8){\line(0,-1){10.4}}
\put(256.3,152.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(256.3,152.4){\rule{0.5pt}{8.351pt}}
\put(254.7,160.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(254.7,150.8){\rule{0.5pt}{9.916pt}}
\put(253.2,150.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(253.2,150.8){\rule{0.5pt}{2.088pt}}
\put(251.6,152.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(251.6,152.9){\rule{0.5pt}{4.175pt}}
\put(249.6,157.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(249.6,157.1){\rule{0.5pt}{4.697pt}}
\put(248.1,161.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(248.1,161.8){\line(0,-1){12.0}}
\put(246.5,149.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(246.5,149.8){\rule{0.5pt}{4.175pt}}
\put(244.9,154.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(244.9,151.4){\rule{0.5pt}{2.610pt}}
\put(243.3,151.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(243.3,146.1){\rule{0.5pt}{5.219pt}}
\put(241.4,146.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(241.4,140.4){\rule{0.5pt}{5.741pt}}
\put(239.8,140.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(239.8,140.4){\line(0,1){16.7}}
\put(238.2,157.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(238.2,157.1){\line(0,-1){14.1}}
\put(236.7,143.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(236.7,143.0){\line(0,1){11.0}}
\put(234.7,154.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(234.7,154.0){\line(0,-1){15.7}}
\put(233.1,138.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(233.1,134.7){\rule{0.5pt}{3.653pt}}
\put(231.6,134.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(231.6,134.7){\rule{0.5pt}{7.829pt}}
\put(230.0,142.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(230.0,132.6){\rule{0.5pt}{9.916pt}}
\put(228.4,132.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(228.4,132.6){\line(0,1){10.4}}
\put(226.5,143.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(226.5,143.0){\rule{0.5pt}{8.873pt}}
\put(224.9,151.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(224.9,151.9){\line(0,-1){22.4}}
\put(223.3,129.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(223.3,129.4){\rule{0.5pt}{7.829pt}}
\put(221.8,137.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(221.8,131.0){\rule{0.5pt}{6.263pt}}
\put(219.8,131.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(219.8,131.0){\rule{0.5pt}{3.132pt}}
\put(218.2,134.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(218.2,134.1){\line(0,-1){23.5}}
\put(216.7,110.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(216.7,110.6){\line(0,1){10.4}}
\put(215.1,121.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(215.1,121.1){\rule{0.5pt}{7.829pt}}
\put(213.5,128.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(213.5,128.9){\rule{0.5pt}{5.219pt}}
\put(211.6,134.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(211.6,134.1){\line(0,-1){11.0}}
\put(210.0,123.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(210.0,123.2){\rule{0.5pt}{9.395pt}}
\put(208.4,132.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(208.4,126.3){\rule{0.5pt}{6.263pt}}
\put(206.8,126.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(206.8,119.5){\rule{0.5pt}{6.785pt}}
\put(205.3,119.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(205.3,119.5){\line(0,1){12.0}}
\put(203.3,131.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(203.3,131.5){\line(0,-1){19.8}}
\put(201.7,111.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(201.7,111.7){\line(0,1){11.0}}
\put(200.2,122.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(200.2,122.7){\line(0,-1){12.5}}
\put(198.6,110.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(198.6,110.1){\line(0,1){10.4}}
\put(196.6,120.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(196.6,120.6){\line(0,1){19.8}}
\put(195.1,140.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(195.1,140.4){\line(0,-1){19.3}}
\put(193.5,121.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(193.5,121.1){\rule{0.5pt}{9.916pt}}
\put(191.9,131.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(191.9,122.7){\rule{0.5pt}{8.351pt}}
\put(190.4,122.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(190.4,122.7){\line(0,-1){14.1}}
\put(188.4,108.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(188.4,108.6){\line(0,1){16.7}}
\put(186.8,125.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(186.8,118.5){\rule{0.5pt}{6.785pt}}
\put(185.3,118.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(185.3,118.5){\rule{0.5pt}{2.610pt}}
\put(183.7,121.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(183.7,121.1){\rule{0.5pt}{6.263pt}}
\put(182.1,127.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(182.1,127.3){\rule{0.5pt}{3.132pt}}
\put(180.2,130.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(180.2,126.8){\rule{0.5pt}{3.653pt}}
\put(178.6,126.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(178.6,126.8){\line(0,-1){13.0}}
\put(177.0,113.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(177.0,113.8){\rule{0.5pt}{8.351pt}}
\put(175.4,122.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(175.4,122.1){\rule{0.5pt}{9.916pt}}
\put(173.5,132.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(173.5,125.3){\rule{0.5pt}{6.785pt}}
\put(171.9,125.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(171.9,124.7){\rule{0.5pt}{0.522pt}}
\put(170.3,124.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(170.3,124.7){\rule{0.5pt}{9.395pt}}
\put(168.8,134.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(168.8,129.4){\rule{0.5pt}{4.697pt}}
\put(167.2,129.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(167.2,122.1){\rule{0.5pt}{7.307pt}}
\put(165.2,122.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(165.2,122.1){\rule{0.5pt}{4.175pt}}
\put(163.7,126.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(163.7,120.0){\rule{0.5pt}{6.263pt}}
\put(162.1,120.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(162.1,120.0){\rule{0.5pt}{9.395pt}}
\put(160.5,129.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(160.5,129.4){\rule{0.5pt}{2.088pt}}
\put(158.6,131.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(158.6,126.3){\rule{0.5pt}{5.219pt}}
\put(157.0,126.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(157.0,126.3){\rule{0.5pt}{6.785pt}}
\put(155.4,133.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(155.4,123.2){\rule{0.5pt}{9.916pt}}
\put(153.9,123.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(153.9,123.2){\rule{0.5pt}{4.697pt}}
\put(152.3,127.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(152.3,127.9){\line(0,1){11.5}}
\put(150.3,139.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(150.3,136.2){\rule{0.5pt}{3.132pt}}
\put(148.8,136.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(148.8,133.1){\rule{0.5pt}{3.132pt}}
\put(147.2,133.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(147.2,133.1){\rule{0.5pt}{2.610pt}}
\put(145.6,135.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(145.6,135.7){\line(0,1){15.7}}
\put(144.0,151.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(144.0,141.4){\rule{0.5pt}{9.916pt}}
\put(142.1,141.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(142.1,141.4){\rule{0.5pt}{1.566pt}}
\put(140.5,143.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(140.5,142.5){\rule{0.5pt}{0.522pt}}
\put(138.9,142.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(138.9,135.2){\rule{0.5pt}{7.307pt}}
\put(137.4,135.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(137.4,135.2){\line(0,1){11.0}}
\put(135.4,146.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(135.4,146.1){\rule{0.5pt}{9.395pt}}
\put(133.8,155.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(133.8,145.6){\rule{0.5pt}{9.916pt}}
\put(132.3,145.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(132.3,145.6){\rule{0.5pt}{7.829pt}}
\put(130.7,153.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(130.7,152.4){\rule{0.5pt}{1.044pt}}
\put(129.1,152.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(129.1,152.4){\rule{0.5pt}{2.088pt}}
\put(127.2,154.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(127.2,154.5){\rule{0.5pt}{5.219pt}}
\put(125.6,159.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(125.6,156.6){\rule{0.5pt}{3.132pt}}
\put(124.0,156.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(124.0,156.6){\rule{0.5pt}{7.829pt}}
\put(122.5,164.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(122.5,164.4){\rule{0.5pt}{3.653pt}}
\put(120.5,168.1){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(120.5,168.1){\rule{0.5pt}{2.088pt}}
\put(118.9,170.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(118.9,167.0){\rule{0.5pt}{3.132pt}}
\put(117.4,167.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(117.4,167.0){\rule{0.5pt}{6.263pt}}
\put(115.8,173.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(115.8,165.4){\rule{0.5pt}{7.829pt}}
\put(114.2,165.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(114.2,165.4){\rule{0.5pt}{2.088pt}}
\put(112.3,167.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(112.3,167.5){\rule{0.5pt}{0.000pt}}
\put(110.7,167.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(110.7,167.5){\rule{0.5pt}{5.741pt}}
\put(109.1,173.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(109.1,173.3){\rule{0.5pt}{5.219pt}}
\put(107.5,178.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(107.5,178.5){\rule{0.5pt}{1.044pt}}
\put(106.0,179.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(106.0,175.4){\rule{0.5pt}{4.175pt}}
\put(104.0,175.4){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(104.0,175.4){\rule{0.5pt}{6.263pt}}
\put(102.4,181.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(102.4,180.1){\rule{0.5pt}{1.566pt}}
\put(100.9,180.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(100.9,180.1){\line(0,1){18.3}}
\put(99.3,198.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(99.3,198.3){\line(0,-1){15.1}}
\put(97.3,183.2){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(97.3,183.2){\rule{0.5pt}{8.873pt}}
\put(95.8,192.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(95.8,185.3){\rule{0.5pt}{6.785pt}}
\put(94.2,185.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(94.2,185.3){\rule{0.5pt}{4.697pt}}
\put(92.6,190.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(92.6,187.9){\rule{0.5pt}{2.088pt}}
\put(91.1,187.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(91.1,187.9){\rule{0.5pt}{1.566pt}}
\put(89.1,189.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(89.1,188.4){\rule{0.5pt}{1.044pt}}
\put(87.5,188.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(87.5,188.4){\rule{0.5pt}{2.088pt}}
\put(86.0,190.5){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(86.0,188.9){\rule{0.5pt}{1.566pt}}
\put(84.4,188.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(84.4,188.9){\line(0,1){15.1}}
\put(82.8,204.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(82.8,202.0){\rule{0.5pt}{2.088pt}}
\put(80.9,202.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(80.9,202.0){\rule{0.5pt}{4.697pt}}
\put(79.3,206.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(79.3,206.7){\rule{0.5pt}{0.000pt}}
\put(77.7,206.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(77.7,204.1){\rule{0.5pt}{2.610pt}}
\put(76.1,204.1){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(76.1,204.1){\rule{0.5pt}{5.741pt}}
\put(74.2,209.8){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(74.2,209.8){\rule{0.5pt}{0.000pt}}
\put(72.6,209.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(72.6,209.8){\rule{0.5pt}{0.000pt}}
\put(71.0,209.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(71.0,209.8){\rule{0.5pt}{1.566pt}}
\put(69.5,211.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(69.5,211.4){\rule{0.5pt}{0.000pt}}
\put(67.9,211.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(67.9,211.4){\rule{0.5pt}{2.610pt}}
\put(65.9,214.0){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(65.9,210.3){\rule{0.5pt}{3.653pt}}
\put(64.4,210.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(64.4,208.8){\rule{0.5pt}{1.566pt}}
\put(62.8,208.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(62.8,208.8){\rule{0.5pt}{9.916pt}}
\put(61.2,218.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(61.2,218.7){\rule{0.5pt}{4.175pt}}
\put(59.3,222.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(59.3,215.6){\rule{0.5pt}{7.307pt}}
\put(57.7,215.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(57.7,215.6){\rule{0.5pt}{7.829pt}}
\put(56.1,223.4){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(56.1,220.3){\rule{0.5pt}{3.132pt}}
\put(54.6,220.3){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(54.6,220.3){\rule{0.5pt}{0.522pt}}
\put(53.0,220.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(53.0,217.6){\rule{0.5pt}{3.132pt}}
\put(51.0,217.6){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(51.0,217.6){\rule{0.5pt}{1.566pt}}
\put(49.5,219.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(49.5,219.2){\rule{0.5pt}{1.566pt}}
\put(47.9,220.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(47.9,210.9){\rule{0.5pt}{9.916pt}}
\put(46.3,210.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(46.3,210.9){\rule{0.5pt}{4.175pt}}
\put(44.7,215.0){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(44.7,210.9){\rule{0.5pt}{4.175pt}}
\put(42.8,210.9){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(42.8,207.7){\rule{0.5pt}{3.132pt}}
\put(41.2,207.7){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(41.2,197.8){\rule{0.5pt}{9.916pt}}
\put(39.6,197.8){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(39.6,194.2){\rule{0.5pt}{3.653pt}}
\put(38.1,194.2){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(38.1,194.2){\line(0,-1){14.6}}
\put(36.1,179.5){\rule[-0.25pt] {1.962pt}{0.5pt}}
\put(36.1,179.5){\line(0,-1){14.6}}
\put(34.5,164.9){\rule[-0.25pt] {1.570pt}{0.5pt}}
\put(34.5,164.9){\line(0,-1){114.3}}
\put(33.0,50.6){\rule[-0.25pt] {1.570pt}{0.5pt}}
\end{picture}
\end{center}
%\end{document}


==> fig4.tex <==
% CompHEP  version  3.2    
% e1  E1   -> e1  E1  e2  E2
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^+ e^-   -> e^+  e^-  \mu^+ \mu^-$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(3.400,5,-4,-2.000,1.5)
\Text(74.7,29.9)[t]{$50$}
\Text(146.9,29.9)[t]{$100$}
\Text(218.6,29.9)[t]{$150$}
\Text(290.8,29.9)[t]{$200$}
\Text(290.8,20.3)[rt]{$ M_{\mu \mu}[GeV]$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(4.000,5,4,-0.000,1.5)
\Text(39.2,36.7)[r]{$0.0$}
\Text(39.2,71.8)[r]{$0.5$}
\Text(39.2,106.2)[r]{$1$}
\Text(39.2,141.2)[r]{$1.5$}
\Text(39.2,176.3)[r]{$2.0$}
\rText(21.3,176.3)[tr][l]{$d\sigma_{LL-}/d\sigma_{SM}$}
% ============== end of axis ============
\Line(283.3,129.9)(283.3,46.9) 
\Line(276.2,88.1)(290.8,88.1) 
\Line(269.1,173.4)(269.1,92.1) 
\Line(261.6,132.8)(276.2,132.8) 
\Line(254.5,165.5)(254.5,102.8) 
\Line(247.4,134.5)(261.6,134.5) 
\Line(240.3,95.5)(240.3,72.9) 
\Line(232.8,84.2)(247.4,84.2) 
\Line(225.7,119.8)(225.7,94.9) 
\Line(218.6,107.3)(232.8,107.3) 
\Line(211.5,140.1)(211.5,115.8) 
\Line(204.0,127.7)(218.6,127.7) 
\Line(196.9,119.8)(196.9,104.0) 
\Line(189.8,111.9)(204.0,111.9) 
\Line(182.8,122.0)(182.8,107.9) 
\Line(175.2,114.7)(189.8,114.7) 
\Line(168.2,125.4)(168.2,113.0) 
\Line(161.1,119.2)(175.2,119.2) 
\Line(153.5,122.6)(153.5,111.9) 
\Line(146.5,116.9)(161.1,116.9) 
\Line(139.4,110.7)(139.4,103.4) 
\Line(132.3,106.8)(146.5,106.8) 
\Line(124.8,109.0)(124.8,102.8) 
\Line(117.7,106.2)(132.3,106.2) 
\Line(110.6,105.6)(110.6,100.6) 
\Line(103.5,103.4)(117.7,103.4) 
\Line(96.0,108.5)(96.0,104.5) 
\Line(88.9,106.2)(103.5,106.2) 
\Line(81.8,111.3)(81.8,107.9) 
\Line(74.7,109.6)(88.9,109.6) 
\Line(67.2,108.5)(67.2,105.6) 
\Line(60.1,107.3)(74.7,107.3) 
\Line(53.0,107.9)(53.0,106.2) 
\Line(45.9,106.8)(60.1,106.8) 
\end{picture}
}
%\end{document}


==> fig5.tex <==
% CompHEP  version  3.2    
% e1  E1   -> e1  E1  e2  E2
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^+  e^-   -> e^+  e^-  \mu^+ \mu^-$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(3.200,5,-4,1.000,1.5)
\Text(107.2,29.9)[t]{$50$}
\Text(183.6,29.9)[t]{$100$}
\Text(260.4,29.9)[t]{$150$}
\Text(290.8,20.3)[rt]{$\vartheta_{\mu} [Deg]$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(4.000,10,4,0.000,1.5)
\Text(39.2,36.7)[r]{$0.80$}
\Text(39.2,71.8)[r]{$0.90$}
\Text(39.2,106.8)[r]{$1.00$}
\Text(39.2,141.2)[r]{$1.10$}
\Text(39.2,176.3)[r]{$1.20$}
\rText(16.3,176.3)[tr][l]{$d\sigma_{LL-}/d\sigma_{SM}$}
% ============== end of axis ============
\Line(282.9,130.5)(282.9,104.5) 
\Line(275.4,117.5)(290.8,117.5) 
\Line(267.5,137.3)(267.5,115.3) 
\Line(259.9,126.6)(275.4,126.6) 
\Line(252.4,106.2)(252.4,85.9) 
\Line(244.5,96.0)(259.9,96.0) 
\Line(237.0,143.5)(237.0,119.8) 
\Line(229.5,131.6)(244.5,131.6) 
\Line(221.6,112.4)(221.6,89.3) 
\Line(214.0,100.6)(229.5,100.6) 
\Line(206.5,115.3)(206.5,92.1) 
\Line(198.6,103.4)(214.0,103.4) 
\Line(191.1,89.8)(191.1,67.2) 
\Line(183.6,78.5)(198.6,78.5) 
\Line(175.7,126.6)(175.7,101.7) 
\Line(168.2,114.1)(183.6,114.1) 
\Line(160.6,114.7)(160.6,84.2) 
\Line(152.7,99.4)(168.2,99.4) 
\Line(145.2,137.9)(145.2,110.7) 
\Line(137.7,124.3)(152.7,124.3) 
\Line(129.8,118.6)(129.8,93.8) 
\Line(122.3,106.2)(137.7,106.2) 
\Line(114.7,137.3)(114.7,112.4) 
\Line(106.8,124.9)(122.3,124.9) 
\Line(99.3,109.6)(99.3,87.6) 
\Line(91.8,98.3)(106.8,98.3) 
\Line(83.9,131.1)(83.9,108.5) 
\Line(76.4,119.8)(91.8,119.8) 
\Line(68.8,119.8)(68.8,101.1) 
\Line(60.9,110.7)(76.4,110.7) 
\Line(53.4,103.4)(53.4,83.6) 
\Line(45.9,93.2)(60.9,93.2) 
\end{picture}
}
%\end{document}


==> fig6.tex <==
% CompHEP  version  3.2    
% e1  E1   -> e1  E1  e2  E2
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^+  e^-   -> e^+  e^-  \mu^+ \mu^-$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(3.333,3,-4,-1.000,1.5)
\Text(70.5,29.9)[t]{$90$}
\Text(143.9,29.9)[t]{$120$}
\Text(217.4,29.9)[t]{$150$}
\Text(290.8,29.9)[t]{$180$}
\Text(290.8,20.3)[rt]{$M_{\mu \mu} [GeV]$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(4.000,2,4,-0.000,1.5)
\Text(39.2,36.7)[r]{$0.8$}
\Text(39.2,71.8)[r]{$1.0$}
\Text(39.2,106.8)[r]{$1.2$}
\Text(39.2,141.2)[r]{$1.4$}
\Text(39.2,176.3)[r]{$1.6$}
\rText(21.3,176.3)[tr][l]{$d\sigma_{LL-}/d\sigma_{SM}$}
% ============== end of axis ============
\Line(278.3,176.8)(278.3,123.7) 
\Line(266.2,161.6)(290.8,161.6) 
\Line(253.7,114.7)(253.7,88.7) 
\Line(241.6,101.7)(266.2,101.7) 
\Line(229.5,116.9)(229.5,96.6) 
\Line(217.0,106.8)(241.6,106.8) 
\Line(204.9,116.9)(204.9,102.8) 
\Line(192.8,109.6)(217.0,109.6) 
\Line(180.3,102.8)(180.3,93.2) 
\Line(168.2,97.7)(192.8,97.7) 
\Line(156.1,106.2)(156.1,96.0) 
\Line(143.5,101.1)(168.2,101.1) 
\Line(131.4,116.4)(131.4,107.3) 
\Line(119.3,111.9)(143.5,111.9) 
\Line(106.8,113.6)(106.8,106.8) 
\Line(94.7,110.2)(119.3,110.2) 
\Line(82.6,111.3)(82.6,105.6) 
\Line(70.1,108.5)(94.7,108.5) 
\Line(58.0,106.8)(58.0,100.0) 
\Line(45.9,103.4)(70.1,103.4) 
\end{picture}
}
%\end{document}


==> fig7.tex <==
% CompHEP  version  3.2    
% e1  E1   -> e1  E1  e2  E2
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\scriptsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(164.8,199.4)[t]{$e^+  e^-   -> e^+  e^-  \mu^+ \mu^-$}
% ====================   X-axis =============
\LinAxis(37.55,30.17)(292.49,30.17)(3.600,5,-4,-0.000,1.5)
\Text(37.6,24.6)[t]{$0.0$}
\Text(108.5,24.6)[t]{$50$}
\Text(179.0,24.6)[t]{$100$}
\Text(249.9,24.6)[t]{$150$}
\Text(292.5,16.8)[rt]{$\vartheta_{\mu} [Deg]$}
% ====================   Y-axis =============
\LinAxis(37.55,30.17)(37.55,180.45)(3.000,5,4,0.000,1.5)
\Text(31.7,30.2)[r]{$0.5$}
\Text(31.7,80.4)[r]{$1$}
\Text(31.7,130.2)[r]{$1.5$}
\Text(31.7,180.4)[r]{$2.0$}
\rText(17.1,180.4)[tr][l]{$d\sigma_{LL-}/d\sigma_{SM}$}
% ============== end of axis ============
\Line(285.4,91.1)(285.4,83.8) 
\Line(278.3,87.2)(292.5,87.2) 
\Line(271.2,93.3)(271.2,87.7) 
\Line(264.1,90.5)(278.3,90.5) 
\Line(257.0,94.4)(257.0,88.8) 
\Line(249.9,91.6)(264.1,91.6) 
\Line(242.8,92.2)(242.8,86.6) 
\Line(235.7,89.4)(249.9,89.4) 
\Line(228.7,97.2)(228.7,89.9) 
\Line(221.6,93.3)(235.7,93.3) 
\Line(214.5,105.0)(214.5,96.6) 
\Line(207.4,101.1)(221.6,101.1) 
\Line(200.3,106.7)(200.3,97.8) 
\Line(193.2,102.2)(207.4,102.2) 
\Line(186.1,110.1)(186.1,99.4) 
\Line(179.0,104.5)(193.2,104.5) 
\Line(171.9,116.2)(171.9,106.7) 
\Line(164.8,111.2)(179.0,111.2) 
\Line(157.7,126.3)(157.7,115.1) 
\Line(150.6,120.7)(164.8,120.7) 
\Line(143.5,116.8)(143.5,107.3) 
\Line(136.4,111.7)(150.6,111.7) 
\Line(129.3,123.5)(129.3,114.0) 
\Line(122.3,118.4)(136.4,118.4) 
\Line(115.2,134.1)(115.2,124.6) 
\Line(108.1,129.6)(122.3,129.6) 
\Line(101.0,120.7)(101.0,111.2) 
\Line(93.9,115.6)(108.1,115.6) 
\Line(86.8,109.5)(86.8,102.8) 
\Line(79.7,106.1)(93.9,106.1) 
\Line(72.6,118.4)(72.6,111.2) 
\Line(65.5,115.1)(79.7,115.1) 
\Line(58.4,101.1)(58.4,96.1) 
\Line(51.3,98.9)(65.5,98.9) 
\Line(44.2,91.1)(44.2,84.4) 
\Line(37.6,87.7)(51.3,87.7) 
\end{picture}
}
%\end{document}


==> fig8.tex <==
% CompHEP  version  3.2    
% e1  p    -> e1  e2  E2  X
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^-  p    -> e^-  \mu^+  \mu^-  X$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(3.333,3,-4,0.000,1.5)
\Text(45.9,29.9)[t]{$30$}
\Text(119.3,29.9)[t]{$60$}
\Text(192.8,29.9)[t]{$90$}
\Text(266.2,29.9)[t]{$120$}
\Text(290.8,20.3)[rt]{$M_{\mu \mu}[Gev]$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(4.062,2,4,1.000,1.5)
\Text(39.2,53.7)[r]{$0.8$}
\Text(39.2,88.1)[r]{$1.0$}
\Text(39.2,122.6)[r]{$1.2$}
\Text(39.2,157.1)[r]{$1.4$}
\rText(21.3,176.3)[tr][l]{$d\sigma_{LL-}/s\sigma_{SM}$}
% ============== end of axis ============
\Line(278.3,169.5)(278.3,36.7) 
\Line(266.2,88.7)(290.8,88.7) 
\Line(253.7,176.3)(253.7,69.5) 
\Line(241.6,123.2)(266.2,123.2) 
\Line(229.5,136.2)(229.5,79.1) 
\Line(217.0,107.3)(241.6,107.3) 
\Line(204.9,73.4)(204.9,49.7) 
\Line(192.8,61.6)(217.0,61.6) 
\Line(180.3,113.6)(180.3,84.2) 
\Line(168.2,98.9)(192.8,98.9) 
\Line(156.1,103.4)(156.1,84.2) 
\Line(143.5,93.8)(168.2,93.8) 
\Line(131.4,110.7)(131.4,93.8) 
\Line(119.3,102.3)(143.5,102.3) 
\Line(106.8,93.2)(106.8,82.5) 
\Line(94.7,88.1)(119.3,88.1) 
\Line(82.6,89.3)(82.6,82.5) 
\Line(70.1,85.9)(94.7,85.9) 
\Line(58.0,91.0)(58.0,87.0) 
\Line(45.9,88.7)(70.1,88.7) 
\end{picture}
}
%\end{document}


==> fig9.tex <==
% CompHEP  version  3.2    
% e1  p    -> e1  e2  E2  X
%\documentstyle[/home/pukhov/exe_32/axodraw]{article}
%\begin{document}
{\def\chepscale{0.75} % picture size control
\unitlength=\chepscale pt
\SetWidth{0.7}      % line    size control
\SetScale{\chepscale}
\normalsize    %  letter  size control
\begin{picture}(300,200)(0,0)
\Text(168.2,199.4)[t]{$e^-  p    -> e^-  \mu^+  \mu^-  X$}
% ====================   X-axis =============
\LinAxis(45.90,36.72)(290.82,36.72)(4.000,3,-4,1.000,1.5)
\Text(86.8,29.9)[t]{$30$}
\Text(148.1,29.9)[t]{$60$}
\Text(209.0,29.9)[t]{$90$}
\Text(270.4,29.9)[t]{$120$}
\Text(290.8,20.3)[rt]{$\vartheta_{\mu} [Deg]$}
% ====================   Y-axis =============
\LinAxis(45.90,36.72)(45.90,176.27)(4.000,10,4,0.000,1.5)
\Text(39.2,36.7)[r]{$0.80$}
\Text(39.2,71.8)[r]{$0.90$}
\Text(39.2,106.8)[r]{$1.00$}
\Text(39.2,141.2)[r]{$1.10$}
\Text(39.2,176.3)[r]{$1.20$}
\rText(16.3,176.3)[tr][l]{$d\sigma_{LL-}/d\sigma_{SM}$}
% ============== end of axis ============
\Line(280.4,124.9)(280.4,36.7) 
\Line(270.4,74.6)(290.8,74.6) 
\Line(259.9,132.2)(259.9,65.5) 
\Line(249.9,98.9)(270.4,98.9) 
\Line(239.5,142.9)(239.5,84.2) 
\Line(229.5,113.6)(249.9,113.6) 
\Line(219.1,143.5)(219.1,91.0) 
\Line(209.0,116.9)(229.5,116.9) 
\Line(198.6,137.9)(198.6,92.1) 
\Line(188.6,114.7)(209.0,114.7) 
\Line(178.2,116.9)(178.2,84.7) 
\Line(168.2,101.1)(188.6,101.1) 
\Line(158.1,109.0)(158.1,78.5) 
\Line(147.7,93.8)(168.2,93.8) 
\Line(137.7,114.7)(137.7,89.3) 
\Line(127.3,101.7)(147.7,101.7) 
\Line(117.2,127.1)(117.2,106.2) 
\Line(106.8,116.4)(127.3,116.4) 
\Line(96.8,107.3)(96.8,92.1) 
\Line(86.4,99.4)(106.8,99.4) 
\Line(76.4,127.7)(76.4,114.7) 
\Line(65.9,120.9)(86.4,120.9) 
\Line(55.9,111.9)(55.9,101.1) 
\Line(45.9,106.2)(65.9,106.2) 
\end{picture}
}
%\end{document}

